Reciprocity-gap misfit functional for Distributed Acoustic Sensing, combining data from passive and active sources

Quantitative imaging of sub-surface Earth's properties in elastic media is performed from Distributed Acoustic Sensing data. A new misfit functional based upon the reciprocity-gap is designed, taking cross-correlations of displacement and strain, and these products further associate an observation with a simulation. In comparison with other misfit functionals, this one has the advantage to only require little a-priori information on the exciting sources. In particular, the misfit criterion enables the use of data from regional earthquakes (teleseismic events can be included as well), followed by exploration data to perform a multi-resolution reconstruction. The data from regional earthquakes contain the low-frequency content which is missing in the exploration ones, allowing for the recovery of the long spatial wavelength, even with very few sources. These data are used to build prior models for the subsequent reconstruction from the higher-frequency exploration data. This gives the elastic Full Reciprocity-gap Waveform Inversion method, and we demonstrate its performance with a pilot experiment for elastic isotropic reconstruction.

==> skeleton_full-domain-reduced_cp.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {2.50}
\pgfmathsetmacro{\cmax}   {5.50}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, %% ylabel={depth (\si{\km})}, 
  xlabel style={yshift=2mm},
  y dir=reverse,
  ytick={0,2,4},
  colormap/jet,colorbar,
  colorbar style={title={$c_p$ (\si{\km\per\second})},
  title style={yshift=-3mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm,
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capRy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_full-domain-reduced_cs.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {1.70}
\pgfmathsetmacro{\cmax}   {3.20}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, %% ylabel={depth (\si{\km})}, 
  xlabel style={yshift=2mm},
  y dir=reverse,
  ytick={0,2,4},
  colormap/jet,colorbar,
  colorbar style={title={$c_s$ (\si{\km\per\second})},
  title style={yshift=-3mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm,  ytick={2,3}
  },point meta min=\cmin,point meta max=\cmax,
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capRy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_full-domain-reduced_rho.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {0.50}
\pgfmathsetmacro{\cmax}   {2.75}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, %% ylabel={depth (\si{\km})}, 
  y dir=reverse,
  ytick={0,2,4},
  xlabel style={yshift=2mm},
  colormap/jet,colorbar,
  colorbar style={
    title={$\rho$ (\si{\kg\per\meter\cubed})},
    title style={yshift=-3mm, xshift=-10mm},
    xshift=-.2cm, width=.2cm,
    },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capRy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_full-domain-reduced_search-mu.tex <==
\begin{tikzpicture}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\km})}, 
  xlabel style={yshift=2mm},
  y dir=reverse,
  ytick={0,2,4},
  colormap/jet,colorbar,
  colorbar style={title={$\nabla_{1/\mu} \misfit$ ~~(\si{\newton\cubed\per\meter\squared})},
  title style={yshift=-2mm, xshift=-7mm},
  xshift=-.2cm, width=.2cm, ytick={\cmin,0,\cmax},
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capRy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_full-domain_cp.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {2.50}
\pgfmathsetmacro{\cmax}   {5.50}

\begin{axis}[%
  width =\modelwidth,
  height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xmingb, xmax=\xmaxgb, xlabel={$x$   (\si{\km})},
  ymin=\zmingb, ymax=\zmaxgb, ylabel={depth (\si{\km})}, y dir=reverse,
  xlabel style={yshift=2mm, xshift=0mm},
  colormap/jet,colorbar,
  ytick={0,2,4},
  colorbar style={title={$c_p$ (\si{\km\per\second})},
  title style={yshift=-3mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm,
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

\draw[line width=2pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};

\end{tikzpicture}%


==> skeleton_full-domain_cs.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {1.70}
\pgfmathsetmacro{\cmax}   {3.20}

\begin{axis}[%
  width =\modelwidth,
  height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xmingb, xmax=\xmaxgb, xlabel={$x$   (\si{\km})},
  ymin=\zmingb, ymax=\zmaxgb, ylabel={depth (\si{\km})}, y dir=reverse,
  xlabel style={yshift=2mm, xshift=0mm},
  colormap/jet,colorbar,
  ytick={0,2,4},
  colorbar style={title={$c_s$ (\si{\km\per\second})},
  title style={yshift=-3mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm, ytick={2,3},
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

\draw[line width=2pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_full-domain_rho.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {0.50}
\pgfmathsetmacro{\cmax}   {2.75}

\begin{axis}[%
  width =\modelwidth,
  height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xmingb, xmax=\xmaxgb, xlabel={$x$   (\si{\km})},
  ymin=\zmingb, ymax=\zmaxgb, ylabel={depth (\si{\km})}, y dir=reverse,
  xlabel style={yshift=2mm, xshift=0mm},
  colormap/jet,colorbar,
  ytick={0,2,4},
  colorbar style={title={$\rho$ (\si{\kg\per\meter\cubed})},
  title style={yshift=-3mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm,
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] 
                                {{\modelfile}.png};

\draw[line width=2pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;

\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_plot_misfit.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={normalized misfit},
             xlabel={iterations at $2$ \si{Hz}},
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax,
             xtick={10,30,50},
             % ymode=log,
             yminorticks=true,
             ytick={0.45,1},
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             scale only axis,
             ylabel style = {yshift =-0.50cm, xshift=1mm},
             legend pos={south west}, 
             clip mode=individual,
             %legend columns=-1,
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{6.535062}
     %% load current data
     \addplot[color=\myblue,line width=1]
              table[x = iterations,y expr=1/\scale*\thisrow{\dataA},
                    % select coords between index={1}{5}
                    ]
              {\datafile}; \addlegendentry{$\misfit_0$}    
     \pgfmathsetmacro{\scale}{4.719776}
     %% load current data
     \addplot[color=\myred,line width=1]
              table[x = iterations,y expr=\thisrow{\dataB}/\scale]
              {\datafile}; \addlegendentry{$\misfit$}    

\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> skeleton_plot_modelerror.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={{\normalsize{$\mathfrak{e}$}}},
             xlabel={iteration $k$ at $2$ \si{Hz}},
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax,
             xtick={10,30,50},
             ytick={138,129},
             % ymode=log,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             scale only axis,
             ylabel style = {yshift =-0.50cm, xshift=1mm},
             legend pos={south west}, 
             clip mode=individual,
             legend columns=2,
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}
     %% load current data
     \addplot[color=\myblue,line width=1]
              table[x = iterations,y expr=\thisrow{\dataA}*\scale,
                    % select coords between index={1}{5}
                    ]
              {\datafile}; \addlegendentry{$\mathfrak{e}_k(c_p,\misfit_0)$}    

     %% load current data
     \addplot[color=\myred,line width=1]
              table[x = iterations,y expr=\thisrow{\dataB}]
              {\datafile}; \addlegendentry{$\mathfrak{e}_k(c_p,\misfit)$}    

     \addplot[color=\myblue,line width=1,dashed]
              table[x = iterations,y expr=\thisrow{\dataC}]
              {\datafile}; \addlegendentry{$\mathfrak{e}_k(c_s,\misfit_0)$}

     %% load current data
     \addplot[color=\myred,line width=1,dashed]
              table[x = iterations,y expr=\thisrow{\dataD}]
              {\datafile}; \addlegendentry{$\mathfrak{e}_k(c_s,\misfit)$}


\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> skeleton_reduced-domain_cp.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {2.50}
\pgfmathsetmacro{\cmax}   {5.50}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\km})}, y dir=reverse,
  xlabel style={yshift=2mm},
  ylabel style={yshift=-2mm},
  y dir=reverse,ytick={0,2,4},
  colormap/jet,colorbar,
  colorbar style={title={$c_p$ (\si{\km\per\second})},
  title style={yshift=-2mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm,
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xminloc,xmax=\xmaxloc,ymin=\zminloc,ymax=\zmaxloc] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capRy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_reduced-domain_cs.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {1.70}
\pgfmathsetmacro{\cmax}   {3.20}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={depth (\si{\km})}, 
  y dir=reverse, %% yticklabels={,,},
  xlabel style={yshift=2mm},
  y dir=reverse,ytick={0,2,4},
  colormap/jet,colorbar,
  colorbar style={title={$c_s$ (\si{\km\per\second})},
  title style={yshift=-2mm, xshift=-10mm},
  xshift=-.2cm, width=.2cm,ytick={2,3},
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xminloc,xmax=\xmaxloc,ymin=\zminloc,ymax=\zmaxloc] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capRy) {\mysubcaption};
\end{tikzpicture}%


==> skeleton_reduced-domain_rho.tex <==
\begin{tikzpicture}


\pgfmathsetmacro{\cmin}   {0.50}
\pgfmathsetmacro{\cmax}   {2.75}

\begin{axis}[%
  width =\modelRwidth,
  height=\modelRheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$   (\si{\km})},
  ymin=\zminloc, ymax=\zmaxloc, ylabel={depth (\si{\km})}, y dir=reverse,
  colormap/jet,colorbar,
  colorbar style={title={density (\si{\kg\per\meter\squared})},
  xshift=-.2cm, % width=.2cm,
  },point meta min=\cmin,point meta max=\cmax
]
\addplot [forget plot] graphics [xmin=\xminloc,xmax=\xmaxloc,ymin=\zminloc,ymax=\zmaxloc] 
                                {{\modelfile}.png};

%\draw[line width=4pt, dashed, white] (\xminloc,\zminloc) -- (\xmaxloc,\zminloc) -- 
%                                     (\xmaxloc,\zmaxloc) -- (\xminloc,\zmaxloc) -- cycle;
\end{axis}
\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
\end{tikzpicture}%

